The Influence of Quadrature Errors on Isogeometric Mortar Methods

Mortar methods have recently been shown to be well suited for isogeometric analysis. We review the recent mathematical analysis and then investigate the variational crime introduced by quadrature formulas for the coupling integrals. Motivated by finite element observations, we consider a quadrature rule purely based on the slave mesh as well as a method using quadrature rules based on the slave mesh and on the master mesh, resulting in a non-symmetric saddle point problem. While in the first case reduced convergence rates can be observed, in the second case the influence of the variational crime is less significant.

==> figures/axe_picture.tex <==
\begin{tikzpicture}[scale=0.3]

\tikzstyle{style1} = [black]
\tikzstyle{style2} = [red, very thick, dashed]
\tikzstyle{style3} = [blue, very thick, dash pattern=on \pgflinewidth off 1pt]


\def\a{3.2};
\def\b{1.6};
\def\c{1.6};
\def\d{2.6};

\coordinate (0) at (0, 0);
\coordinate (1) at (\d, -\c);
\coordinate (2) at (0, \a);
\coordinate (3) at (\d, \c);

%EB for the normals

\draw[thick,->]  (0) -- (1);
\draw[thick,->]  (0) -- (2);
\draw[thick,->]  (0) -- (3);
\def\lnb{0.4};
\def\lna{1};
\def\lnc{1.1};
\node[style1] at ($(\lna,0-\lnc)$) {${\bf x}$};
\node[style1] at ($(\lna,\lnc)$) {${\bf y}$};
\node[style1] at ($(0-\lnb,\b)$) {${\bf z}$};




\end{tikzpicture}

==> figures/mortar_setting_picture.tex <==
\begin{tikzpicture}[scale=0.9]

\tikzstyle{style1} = [black, very thick]
\tikzstyle{style2} = [red, very thick, dashed]
\tikzstyle{style3} = [blue, very thick, dash pattern=on \pgflinewidth off 1pt]


\def\a{5.5};
\def\b{2.5};
\def\c{4};
\def\d{2.5};
\def\h{3};
\def\hh{1.5};
\def\f{0.1};
\def\s{0.1};
\def\ss{0.2};

\coordinate (0) at (0, 0);
\coordinate (1) at (\c, 0);
\coordinate (2) at (\a, \hh);
\coordinate (3) at (\c, \h);
\coordinate (4) at (0, \h);
\coordinate (5) at (0, \hh);
\coordinate (6) at (\b, \hh);

\coordinate (7) at ($(6)!0.1!(5)$);
\coordinate (8) at ($(6)!0.1!(3)$);
\coordinate (9) at ($(6)!0.1!(1)$);


\coordinate (10) at ($(7) + (3) - (6)$);
\coordinate (11) at ($(7) + (1) - (6)$);
\coordinate (12) at ($(8) + (1) - (6)$);
\coordinate (13) at ($(9) + (3) - (6)$);

%EB for the normals
\def\ln{0.4};
\coordinate(14)at (\c-0.6,0.6);
\coordinate(15)at(\c-0.6-\ln,0.6-\ln);
\draw[thick,->]  (14) -- (15);
\coordinate(18)at(\c-\ln-0.2,0.2);
\node[style1] at ($(18)$) {${\bf n}_1$};

\coordinate(16)at (\b+0.5,\hh+0.5);
\coordinate(17)at(\b+0.5+\ln,\hh+0.5-\ln);
\draw[thick,->]  (16) -- (17);
\coordinate(19)at(\b+0.5+0.1,\hh+0.5-\ln-0.1);
\node[style1] at ($(19)$) {${\bf n}_2$};
%

\draw[style1] (0) -- (1) -- (2) -- (3) -- (4) -- cycle;
\draw[style1]  (5) -- (6) -- (3);
\draw[style1]  (6) -- (1);

\draw[style2] (7) -- (10);
\draw[style3] (7) -- (11);
\draw[style3] (8) -- (12);
\draw[style2] (9) -- (13);

\node[right, style1] at ($(0)!0.9!($(0)+(0,\h)$)$) {$\Omega_1$};
\node[right, style1] at ($(0)!0.4!($(0)+(0,\h)$)$) {$\Omega_2$};
\node[style1] at ($(5)!0.9!(2)$) {$\Omega_3$};

\node[style2, text width=1cm] at ($(6) + (0, 0.31*\h)$) {$\gamma_2$\\$\Omega_{m(2)}$};
\node[style3, text width=1cm]  at ($(6) - (0, 0.25*\h)$) {$\gamma_1$\\$\Omega_{s(1)}$};

\node[style3, text width=1cm] at ($(1)+(0, 0.32*\h)$) {$\Omega_{m(1)}$};
\node[style2, text width=1cm] at ($(1)+(0, 0.66*\h)$) {$\Omega_{s(2)}$};


\begin{scope}[xshift=1.1*\a cm]
\coordinate (0) at (0, 0);
\coordinate (1) at (\a, \h);
\coordinate (2) at (\d, 0);
\coordinate (3) at (\d, \h);
\coordinate (4) at (0, \hh);
\coordinate (5) at (\d, \hh);
\coordinate (6) at ($(2) - (\s, 0)$);
\coordinate (7) at ($(2) + (\s, 0)$);
\coordinate (8) at ($(2) + (\ss, 0)$);
\coordinate (9) at ($(5) - (\s, 0)$);
\coordinate (10) at ($(5) - (\s, 0)$);
\coordinate (11) at ($(3) - (\s, 0)$);
\coordinate (12) at ($(3) + (\s, 0)$);
\coordinate (13) at ($(3) + (\ss, 0)$);
\coordinate (14) at ($(0)!0.3!($(0)+(\a, 0)$)$);
\coordinate (15) at ($(0)!0.62!($(0)+(\a, 0)$)$);

%EB for the normals
\def\lnb{0.6};
\coordinate(16)at (\d,\hh+0.4);
\coordinate(17)at(\d-\lnb,\hh+0.4);
\coordinate(18)at(\d-\lnb/2,\hh+0.2);
\draw[thick,->]  (16) -- (17);
\node[style1] at ($(18)$) {${\bf n}_1$};

\coordinate(19)at (\d,0.4);
\coordinate(20)at(\d-\lnb,0.4);
\coordinate(21)at(\d-\lnb/2,0.2);
\draw[thick,->]  (19) -- (20);
\node[style1] at ($(21)$) {${\bf n}_2$};
%


\draw[style1]  (0) rectangle (1);
\draw[style1]  (2) -- (3);
\draw[style1]  (4) -- (5);
\draw[style2] (6) -- (9);
\draw[style3] (10) -- (11);
\draw[style3] (7) -- (12);
\draw[style2] (8) -- (13);

\node[right, style1] at ($(0)!0.9!($(0)+(0,\h)$)$) {$\Omega_1$};
\node[right, style1] at ($(0)!0.4!($(0)+(0,\h)$)$) {$\Omega_2$};
\node[style1] at ($(0)!0.9!(1)$) {$\Omega_3$};

\node[style3, text width=1cm, ] at ($(14)+(0, 0.75*\h)$) {$\gamma_1$\\$\Omega_{s(1)}$};
\node[style2, text width=1cm, ] at ($(14)+(0, 0.25*\h)$) {$\gamma_2$\\$\Omega_{s(2)}$};

\node[style3, text width=1cm, ] at ($(15)+(0, 0.75*\h)$) {$\Omega_{m(1)}$};
\node[style2, text width=1cm, ] at ($(15)+(0, 0.25*\h)$) {$\Omega_{m(2)}$};


\end{scope}


\end{tikzpicture}
